The Number of Holes in the Union of Translates of a Convex Set in Three Dimensions

We show that the union of $n$ translates of a convex body in $\mathbb{R}^3$ can have $\Theta(n^3)$ holes in the worst case, where a hole in a set $X$ is a connected component of $\mathbb{R}^3 \setminus X$. This refutes a 20-year-old conjecture. As a consequence, we also obtain improved lower bounds on the complexity of motion planning problems and of Voronoi diagrams with convex distance functions.

==> back.tex <==
\begin{tikzpicture}
\begin{yxzcoords}

\fill[black!10]
(3.5cm,2cm) coordinate (o) circle (1cm)
;

\path
(o)
+(0,0,.4) node (z) {\ns$z$}
+(.5,0,0) node (y) {\ns$y$}
+(0,.4,0) node (x) {\ns$x$}
;

\draw[thin,->] (o) -- (x);
\draw[thin,->] (o) -- (y);
\draw[thin,->] (o) -- (z);


\begin{scope}[scale=1.5]

\input{common.tex}


\draw[thick]
(w0_0)
\foreach \x in {1,...,5}
 { -- (w\x_0) }
;

\draw[thick]
(s0)
\foreach \x in {1,...,5}
 { -- (s\x) }
;

\draw[thick]
(t0)
\foreach \x in {1,...,5}
 { -- (t\x) }
;

\foreach \x in {0,...,5}
\draw[thick]
 (s\x) -- (t\x);

\draw[ultra thick,green!50!black]
(t0)
\foreach \x in {1,...,5}
{ -- (t\x) }
;

\draw[ultra thick,green!50!black]
(s0)
\foreach \x in {1,...,5}
{ -- (s\x) }
;

\node at (1.2,0,0) {$\gamma$};
\node at (-1,0,1.05) {$\ut-\gamma$};
\node at (-0.8,0,-0.05) {$\uz-\gamma$};
\node[right] at (t0) {$\ut$};
\node[right] at (s0) {$\uz$};

\end{scope}
\end{yxzcoords}
\end{tikzpicture}


==> front.tex <==
\begin{tikzpicture}
\begin{yxzcoords}



\fill[black!10]
(-2cm,3.5cm) coordinate (o) circle (1cm)
;

\path
(o)
+(0,0,.4) node (z) {\ns$z$}
+(.5,0,0) node (y) {\ns$y$}
+(0,.4,0) node (x) {\ns$x$}
;

\draw[thin,->] (o) -- (x);
\draw[thin,->] (o) -- (y);
\draw[thin,->] (o) -- (z);

\begin{scope}[scale=1.5]

\input{common.tex}


\path
(w0_0) ++(-.45,0,0) coordinate (a)
;


\matrix [column sep=.1cm, row sep=.5cm]{


% \fill[black!15]
% (w0_0) ++(1.5,0,0) -- ++(0,3.5,0) -- ++(-3,0,0) -- ++(0,-3.5,0) coordinate (o) -- cycle
% ;
% \fill[black!9]
% (w0_0) ++(1.5,0,0) -- ++(0,0,2.5) -- ++(-3,0,0) -- ++(0,0,-2.5) -- cycle
% ;

% \path
% (w0_0) 
% +(0,1,0) node (x) {$x$}
% +(1,0,0) node (y) {$y$}
% +(0,0,1) node (z) {$z$}
% ;

% \draw[thin,->] (w0_0) -- (x);
% \draw[thin,->] (w0_0) -- (y);
% \draw[thin,->] (w0_0) -- (z);

\draw[very thin, black!30]
(w5_0) -- (w0_0) -- (a) -- (w0_3)
(w0_1) ++(-1,0,0) coordinate (b)
(w0_1) -- (intersection of b--w0_1 and a--w0_3)
(w0_2) ++(-1,0,0) coordinate (b)
(w0_2) -- (intersection of b--w0_2 and a--w0_3)
\foreach \x in {1,...,4}
{ 
(w\x_0) ++(-1,0,0) coordinate (b)
(w\x_0) -- (intersection of w0_0--w5_0 and b--w\x_0) 
}
;


\draw[thick] 
(w0_0) node[scale=.5] {$\bullet$}
\foreach \y in {1,...,3}
{ -- (w0_\y) node[scale=.5] {$\bullet$} }
(w0_0) 
\foreach \x in {1,...,5}
{ -- (w\x_0) node[scale=.5] {$\bullet$} }
;

% \draw[thick] 
% (w5_0) node[scale=.5] {$\bullet$}
% \foreach \y in {1,...,3}
% { -- (w5_\y) node[scale=.5] {$\bullet$} }
% (w5_0) 
% \foreach \x in {4,...,0}
% { -- (w\x_0) node[scale=.5] {$\bullet$} }
% ;

\node[below] at (w0_0) {\ns $\vec{w}_{0,0}$};

\foreach \y in {1,...,2}
{\node[right] at (w0_\y) {\ns $\vec{w}_{\y,0}$};}
{\node[right] at (w0_3) {\ns $\vec{w}_{m,0}$};}

\foreach \x in {1,...,4}
{\node[below right,shift={(-3pt,1pt)}] at (w\x_0) {\ns $\vec{w}_{0,\x}$};}
{\node[below right,shift={(-3pt,1pt)}] at (w5_0) {\ns $\vec{w}_{0,m+2}$};}

\node[shift={(1cm,-.6cm)}] at (w0_3) {$\eta$};
\node[shift={(.3cm,.2cm)}] at (w5_0) {$\gamma$};



&

% \draw[ultra thick, ->]
% (0,0) -- (1cm,0cm)
% ;
% 
% &

\foreach \y in {0,...,3}
{
 \draw[thick]
  (w0_\y)
  \foreach \x in {0,...,5}
   { -- (w\x_\y) }
 ;
}

\foreach \x in {0,...,5}
{
 \draw[thick]
  (w\x_0)
  \foreach \y in {0,...,3}
   { -- (w\x_\y) }
 ;
}

\node[below] at (w0_0) {\ns $\vec{w}_{0,0}$};
\node[above,shift={(0pt,-2pt)}] at (w0_3) {\ns $\vec{w}_{m,0}$};
\node[right,shift={(-1pt,-3pt)}] at (w5_0) {\ns $\vec{w}_{0,m+2}$};
\node[shift={(0pt,3pt)}] at (w5_3) {\ns $\vec{w}_{m,m+2}$};

% \coordinate (sw) at (-1cm,-1.5cm);


\\

\foreach \y in {0,...,3}
{
 \draw[thick]
  (w0_\y)
  \foreach \x in {0,...,5}
   { -- (w\x_\y) }
 ;
}

\foreach \x in {0,...,5}
{
 \draw[thick]
  (w\x_0)
  \foreach \y in {0,...,3}
   { -- (w\x_\y) }
 ;
}

\foreach \x in {1,...,5}
{
\foreach \y in {0,...,3}
{
\node[scale=.8] at (v\x_\y) {\color{blue} $\bullet$};
}}

\node[scale=.7] at (w0_1) {$\bullet$};
\node[scale=.7] at (w1_1) {$\bullet$};


\node[shift={(-10pt,0pt)}] at (w0_1) {\ns $\vec{w}_{1,0}$};
\node[shift={(-8pt,-4pt)}] at (w1_1) {\ns $\vec{w}_{1,1}$};
\node[blue,shift={(3pt,5pt)}] at (v1_1) {\ns $\vec{v}_{1,0}$};


% \coordinate (ne) at (3cm,2cm);


& 

% \draw[ultra thick, ->]
% (0,0) -- (1cm,0cm)
% ;
% 
% &

\path 
(v5_0) coordinate (b);
\foreach \x in {5,...,2}
{
\path 
(b) coordinate (b\x)
(v\x_0) coordinate (a\x) coordinate (b);
}

\path
(v5_1) coordinate (b);
\foreach \x in {5,...,2}
{
  \draw[thick]
  (a\x) -- (v\x_1) -- (b\x) -- cycle;
  \path 
  (b) coordinate (b\x)
  (v\x_1) coordinate (a\x) coordinate (b);
}

\path
(v1_1) coordinate (a1)
(v2_1) coordinate (b1);

\foreach \y in {2,...,3}
{
 \path (v5_\y) coordinate (b); 
 \foreach \x in {5,...,1}
 {
  \draw[thick]
  (a\x) -- (v\x_\y) -- (b\x) -- cycle;
  \path 
  (b) coordinate (b\x)
  (v\x_\y) coordinate (a\x) coordinate (b);
 }
}

\draw[thick]
(v1_0) -- (v2_0) -- (v1_1)
(v1_3)
\foreach \x in {2,...,5}
 { -- (v\x_3)}
;

\draw[thick]
(w0_0)
\foreach \y in {1,...,3}
{ -- (w0_\y)}
;

\draw[thick]
(w5_0)
\foreach \y in {1,...,3}
{ -- (w5_\y)}
;

\foreach \y in {0,...,3}
{
\draw[thick]
(w0_\y) -- (v1_\y)
(w5_\y) -- (v5_\y)
;
}


\\
};

% \draw[ultra thick, ->]
% (sw) -- (ne)
% ;

\end{scope}
\end{yxzcoords}
\end{tikzpicture}


==> gammas.tex <==
\begin{tikzpicture}
\clip
(-4cm,15mm) rectangle (5cm,7cm)
;

\begin{scope}
\clip
(4cm,6cm) coordinate (o) ++(-.3cm,-.3cm) rectangle ++(1.8cm,1.8cm)
;
\fill[black!10]
(o) circle (1cm)
;
\end{scope}

\path
(o)
+(.7cm,0cm) node (x) {\ns$x$}
+(0cm,.7cm) node (y) {\ns$y$}
;

\draw[thin,->] (o) -- (x);
\draw[thin,->] (o) -- (y);

\begin{scope}[z={(2pt,2pt)}, x={(0cm,7cm)}, y={(5cm,0cm)}]

\input{common.tex}

\path 
(v5_0) coordinate (b);
\foreach \x in {5,...,2}
{
\path 
(b) coordinate (b\x)
(v\x_0) coordinate (a\x) coordinate (b);
}


\path
(v1_0) coordinate (a1)
(v2_0) coordinate (b1);

\foreach \y in {1,...,3}
{
 \path (v5_\y) coordinate (b); 
 \foreach \x in {5,...,1}
 {
  \draw[very thin,black!15]
  (a\x) -- (v\x_\y) -- (b\x);
  \path 
  (b) coordinate (b\x)
  (v\x_\y) coordinate (a\x) coordinate (b);
 }
}





\draw[thick]
(w0_0)
\foreach \x in {1,...,5}
{--(w\x_0)}
;


\draw[very thick, black!35]
\foreach \y in {1,2,3}
{
(w0_\y)
\foreach \x in {1,...,5}
{--(w\x_\y)}
};




\draw[blue]
\foreach \y in {1,2,3}
{(w0_\y)
\foreach \x in {1,...,5}
 { -- (v\x_\y)}
 --(w5_\y)
};

\foreach \x in {1,...,5}
{
\foreach \y in {0,...,3}
{
\node[scale=.8] at (v\x_\y) {\color{blue} $\bullet$};
}}

\node[above right] at (w0_0) {$\gamma$};
\node[above right,blue] at (w0_1) {$\hpaths_1$};
\node[above right,blue] at (w0_2) {$\hpaths_2$};
\node[above right,blue] at (w0_3) {$\hpaths_m$};
\end{scope}
\end{tikzpicture}


==> kandslices.tex <==
\begin{tikzpicture}
%[x={(0:.9cm)}, y={(90:1cm)}, z={(205:0.75cm)}]
\begin{yzxcoords}

\fill[black!10]
(5.5cm,1.5cm) coordinate (o) circle (1cm)
;

\path
(o)
+(0,0,.4) node (x) {\ns$x$}
+(.5,0,0) node (y) {\ns$y$}
+(0,.4,0) node (z) {\ns$z$}
;

\draw[thin,->] (o) -- (x);
\draw[thin,->] (o) -- (y);
\draw[thin,->] (o) -- (z);

\begin{scope}
\clip
(5.5cm,-3.2cm) coordinate (o) ++(-.3cm,-.3cm) rectangle ++(1.8cm,1.8cm)
;
\fill[black!10]
(o) circle (1cm)
;
\end{scope}

\path
(o)
+(.7cm,0cm) node (x) {\ns$x$}
+(0cm,.7cm) node (z) {\ns$z$}
;

\draw[thin,->] (o) -- (x);
\draw[thin,->] (o) -- (z);


\matrix[column sep=.4cm]{

\begin{scope}[scale=.7]
\polytopeB{very thin, black!20}
\end{scope}

\node[above right, shift={(-2pt,-2pt)}] at (b1) {$\vec{a}$}; 


\draw[fill=black!15,fill opacity=.5]
(a1) -- (v) -- (a2) -- cycle
;

\draw[fill=black!30,fill opacity=.5]
(a2) -- (v) -- (b2) -- cycle
;

\draw[fill=black!25,fill opacity=.5]
(a1) -- (a2) -- (a3) -- cycle
;

\draw[fill=black!45,fill opacity=.5]
(b1) -- (v) -- (b2) -- cycle
;

\draw[fill=black!70,fill opacity=.5]
(a2) -- (b2) -- (b3) -- (a3) -- cycle
;


\node[left] at (a1) {$\vec{b}$};
\node[left] at (a3) {$\vec{d}$};
\node[below] at (b3) {$\vec{c}$};
\node[above] at (v) {$\vec{e}$};
\node[right] at (b2) {$\vec{f}$};
\node[left, shift={(-2pt,0pt)}] at (a2) {$\vec{g}$};




&

\begin{scope}[scale=.7]
\polytopeB{thin, gray}

\draw[ultra thick, green!50!black, fill=green!50!black, fill opacity=0.1]
(a3) -- (a1) -- (b1) -- (b3) -- (a3)
;
% \fill[green!50!black, opacity=0.1]
% (0,-2.5,2.5) -- (a3) -- (a1) -- (b1) -- (b3) -- (a3) -- 
% (0,-2.5,2.5) -- (0,-2.5,-.5) -- (0,1.5,-.5) -- (0,1.5,2.5) -- cycle
% ;

\draw[ultra thick, blue, fill=blue, fill opacity=0.1]
(1,-1,2) -- (1,0,2) -- (v) -- (1,0,0) -- (1,-1,0) -- (1,-1,2)
;
% \fill[blue, opacity=0.1]
% (1,-2.5,2.5) -- (1,-1,2) -- (1,0,2) -- (v) -- (1,0,0) -- (1,-1,0) -- (1,-1,2) -- 
% (1,-2.5,2.5) -- (1,-2.5,-.5) -- (1,1.5,-.5) -- (1,1.5,2.5) -- cycle
% ;

\draw[ultra thick, red]
(a2) -- (b2)
;
\end{scope}

% \fill[red, opacity=0.1]
% (2,-2.5,2.5) -- (2,-2.5,-.5) -- (2,1.5,-.5) -- (2,1.5,2.5) -- cycle
% ;
\\
};

\end{yzxcoords}




\begin{scope}[shift={(-2.8cm,-4.5cm)}]


\draw[thick, red]
(-1,1.05) -- (7,1.05) coordinate (f1)
(-1,.8) -- (7,.8) coordinate (f2)
(-1,.55) -- (7,.55) coordinate (f3)
;

\fill[blue!50!gray!20]
(-.3,0) -- (1,1.3) -- (2.3,0)
(1.7,0) -- (3,1.3) -- (4.3,0)
(3.7,0) -- (5,1.3) -- (6.3,0)
;

\draw[thick, green!50!black]
(-1,0) -- (-1,1.3) coordinate (a) -- (7,1.3) -- (7,0)
;


\draw[thick, blue]
(-.3,0) -- (1,1.3) -- (2.3,0)
(1.7,0) -- (3,1.3) -- (4.3,0)
(3.7,0) -- (5,1.3) -- (6.3,0)
;

\path (-1,.3) coordinate (c0);
\node[left] at (c0) {\ns $\vec{c}'$};
\node[left] at (-1,1.3) {\ns $\vec{a}$};
\node[right] at (f1) {\ns $A_1$};
\node[right] at (f2) {\ns $A_2$};
\node[right] at (f3) {\ns $A_3$};
\node[above] at (1,1.3) {\ns $B_1$};
\node[above] at (3,1.3) {\ns $B_2$};
\node[above] at (5,1.3) {\ns $B_3$};
\node[right] at (7,1.3) {\ns $\vec{b}$};

\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(a) -- (c0) node [midway,xshift=-9pt] {\ns $\ell$}
;

\draw[thin]
(c0) -- ++(.15,0);
\draw[thin, dotted]
(c0) -- (2,.3);

\end{scope}



\end{tikzpicture}


==> kex2.tex <==
\begin{tikzpicture}
\begin{yxzcoords}



\fill[black!10]
(-6cm,-2.5cm) coordinate (o) circle (1cm)
;

\path
(o)
+(0,0,.4) node (z) {\ns$z$}
+(.5,0,0) node (y) {\ns$y$}
+(0,.4,0) node (x) {\ns$x$}
;

\draw[thin,->] (o) -- (x);
\draw[thin,->] (o) -- (y);
\draw[thin,->] (o) -- (z);


\begin{scope}[scale=1.5]

\input{common.tex}

\matrix [column sep=.3cm, row sep=.5cm]{

\draw[very thin, black!30]
(w5_0) -- (s0) -- (t0) -- (w5_3)
(s4) -- (s5)
(t4) -- (t5)
(s0) -- (s1)
(t0) -- (t1)
;

\draw[very thin, black!30]
(s1) -- (s2) -- (s3) -- (s4)
(s1) -- (t1)
(s2) -- (t2)
(s3) -- (t3)
(s4) -- (t4)
;




\path 
(v5_0) coordinate (b);
\foreach \x in {5,...,2}
{
\path 
(b) coordinate (b\x)
(v\x_0) coordinate (a\x) coordinate (b);
}

\path
(v5_1) coordinate (b);
\foreach \x in {5,...,2}
{
  \pgfmathsetmacro\c{.09*\x}
  \definecolor{currentcolor}{hsb}{0, 0, \c}
  \draw[fill=currentcolor,fill opacity=0.5]
  (a\x) -- (v\x_1) -- (b\x) -- cycle;
  \path 
  (b) coordinate (b\x)
  (v\x_1) coordinate (a\x) coordinate (b);
}

\path
(v1_1) coordinate (a1)
(v2_1) coordinate (b1);

\foreach \y in {2,...,3}
{
 \path (v5_\y) coordinate (b); 
 \foreach \x in {5,...,1}
 {
  \pgfmathsetmacro\c{.09*\x+.11*\y}
  \definecolor{currentcolor}{hsb}{0, 0, \c}
  \draw[fill=currentcolor,fill opacity=0.5]
  (a\x) -- (v\x_\y) -- (b\x) -- cycle;
  \path 
  (b) coordinate (b\x)
  (v\x_\y) coordinate (a\x) coordinate (b);
 }
}




\foreach \x in {2,...,5}
{
 \path
 (v\x_0) coordinate (a\x)
 ;
}

\foreach \y in {1,...,3}
{
 \path
 (v1_\y) coordinate (b)
 ;
 \foreach \x in {2,...,5}
 {
  \pgfmathsetmacro\c{.09*\x+.11*\y+.04}
  \definecolor{currentcolor}{hsb}{0, 0, \c}
  \draw[fill=currentcolor,fill opacity=.5]
  (b) -- (a\x) -- (v\x_\y) coordinate (a\x) coordinate (b) -- cycle
  ;
 }
}

\draw[fill=black,fill opacity=0.5]
(w0_0) -- (w0_1) -- (v1_1) -- (w1_0) -- cycle
;
\draw[fill=black!80,fill opacity=0.5]
(w0_1) -- (w0_2) -- (v1_2) -- (v1_1) -- cycle
;
\draw[fill=black!67,fill opacity=0.5]
(w0_2) -- (w0_3) -- (v1_3) -- (v1_2) -- cycle
;

\draw[fill=black!47,fill opacity=0.5]
(w5_0) -- (w5_1) -- (v5_1) -- (w4_0) -- cycle
;
\draw[fill=black!34,fill opacity=0.5]
(w5_1) -- (w5_2) -- (v5_2) -- (v5_1) -- cycle
;
\draw[fill=black!18,fill opacity=0.5]
(w5_2) -- (w5_3) -- (v5_3) -- (v5_2) -- cycle
;

\draw[fill=black!85,fill opacity=0.5]
(w0_0)
\foreach \y in {1,...,3}
{ -- (w0_\y)}
-- (t5) -- (s5) -- cycle
;

\draw[fill=black!16,fill opacity=0.5]
(v1_3)
\foreach \x in {2,...,5}
 { -- (v\x_3)}
-- (w5_3)
\foreach \x in {0,...,5}
 { -- (t\x)}
-- (w0_3) -- cycle
;

&




\path 
(v5_0) coordinate (b);
\foreach \x in {5,...,2}
{
\path 
(b) coordinate (b\x)
(v\x_0) coordinate (a\x) coordinate (b);
}

\path
(v5_1) coordinate (b);
\foreach \x in {5,...,2}
{
\draw[very thin, black!30]
  (a\x) -- (v\x_1) -- (b\x) -- cycle;
  \path 
  (b) coordinate (b\x)
  (v\x_1) coordinate (a\x) coordinate (b);
}


\path
(v1_1) coordinate (a1)
(v2_1) coordinate (b1);

\foreach \y in {2,...,3}
{
 \path (v5_\y) coordinate (b); 
 \foreach \x in {5,...,1}
 {
\draw[very thin, black!30]
  (a\x) -- (v\x_\y) -- (b\x) -- cycle;
  \path 
  (b) coordinate (b\x)
  (v\x_\y) coordinate (a\x) coordinate (b);
 }
}


\draw[very thin, black!30]
(v1_0) -- (v2_0) -- (v1_1)
(v1_3)
\foreach \x in {2,...,5}
 { -- (v\x_3)}
;

\draw[very thin, black!30]
(w0_0)
\foreach \y in {1,...,3}
{ -- (w0_\y)}
;

\draw[very thin, black!30]
(w5_0)
\foreach \y in {1,...,3}
{ -- (w5_\y)}
;

\foreach \y in {0,...,3}
{
\draw[very thin, black!30]
(w0_\y) -- (v1_\y)
(w5_\y) -- (v5_\y)
;
}

\draw[very thin, black!30]
(t5) -- (w0_3)
;

\path
(s5) coordinate (a)
(t5) coordinate (b)
;
\foreach \x in {4,...,0}
{
  \pgfmathsetmacro\c{.6-.09*\x}
  \definecolor{currentcolor}{hsb}{0, 0, \c}
  \draw[fill=currentcolor,fill opacity=0.5]
  (a) -- (s\x) -- (t\x) -- (b) -- cycle;
  \path 
  (s\x) coordinate (a)
  (t\x) coordinate (b)
  ;
}

\draw[fill=black, fill opacity=0.5]
(w0_0)
\foreach \x in {1,...,5}
 { -- (w\x_0)}
\foreach \x in {0,...,5}
 { -- (s\x)}
 -- cycle
;

\draw[fill=black!20,fill opacity=0.5]
(w5_0)
\foreach \y in {1,...,3}
{ -- (w5_\y)}
-- (t0) -- (s0) -- cycle
;



\\
};


\end{scope}
\end{yxzcoords}
\end{tikzpicture}


==> trans.tex <==
\begin{tikzpicture}[scale=1.5]
\clip
(-5cm,-6cm) rectangle (5cm,8cm)
;



\begin{yxzcoords}


\matrix [column sep=.5cm, row sep=0cm]{

\begin{scope}[scale=1.5]
\begin{scope}[shift={(0,0,-.1)}]

\input{common.tex}

\begin{scope}[opacity=0.2]


\path
(0,0,.1)
\foreach \x in {0,...,5}
{ +({50-\x*20}:1) coordinate (r\x) }
;


\draw[very thin, black!30]
(w5_0) -- (s0) -- (t0) -- (w5_3)
(s4) -- (s5)
(t4) -- (t5)
(s0) -- (s1)
(t0) -- (t1)
;

\draw[very thin, black!30]
(s1) -- (s2) -- (s3) -- (s4)
(s1) -- (t1)
(s2) -- (t2)
(s3) -- (t3)
(s4) -- (t4)
;




\path 
(v5_0) coordinate (b);
\foreach \x in {5,...,2}
{
\path 
(b) coordinate (b\x)
(v\x_0) coordinate (a\x) coordinate (b);
}

\path
(v5_1) coordinate (b);
\foreach \x in {5,...,2}
{
  \pgfmathsetmacro\c{.09*\x}
  \definecolor{currentcolor}{hsb}{0, 0, \c}
  \draw[fill=currentcolor,fill opacity=0.5]
  (a\x) -- (v\x_1) -- (b\x) -- cycle;
  \path 
  (b) coordinate (b\x)
  (v\x_1) coordinate (a\x) coordinate (b);
}

\path
(v1_1) coordinate (a1)
(v2_1) coordinate (b1);

\foreach \y in {2,...,3}
{
 \path (v5_\y) coordinate (b); 
 \foreach \x in {5,...,1}
 {
  \pgfmathsetmacro\c{.09*\x+.11*\y}
  \definecolor{currentcolor}{hsb}{0, 0, \c}
  \draw[fill=currentcolor,fill opacity=0.5]
  (a\x) -- (v\x_\y) -- (b\x) -- cycle;
  \path 
  (b) coordinate (b\x)
  (v\x_\y) coordinate (a\x) coordinate (b);
 }
}




\foreach \x in {2,...,5}
{
 \path
 (v\x_0) coordinate (a\x)
 ;
}

\foreach \y in {1,...,3}
{
 \path
 (v1_\y) coordinate (b)
 ;
 \foreach \x in {2,...,5}
 {
  \pgfmathsetmacro\c{.09*\x+.11*\y+.04}
  \definecolor{currentcolor}{hsb}{0, 0, \c}
  \draw[fill=currentcolor,fill opacity=.5]
  (b) -- (a\x) -- (v\x_\y) coordinate (a\x) coordinate (b) -- cycle
  ;
 }
}

\draw[fill=black,fill opacity=0.5]
(w0_0) -- (w0_1) -- (v1_1) -- (w1_0) -- cycle
;
\draw[fill=black!80,fill opacity=0.5]
(w0_1) -- (w0_2) -- (v1_2) -- (v1_1) -- cycle
;
\draw[fill=black!67,fill opacity=0.5]
(w0_2) -- (w0_3) -- (v1_3) -- (v1_2) -- cycle
;

\draw[fill=black!47,fill opacity=0.5]
(w5_0) -- (w5_1) -- (v5_1) -- (w4_0) -- cycle
;
\draw[fill=black!34,fill opacity=0.5]
(w5_1) -- (w5_2) -- (v5_2) -- (v5_1) -- cycle
;
\draw[fill=black!18,fill opacity=0.5]
(w5_2) -- (w5_3) -- (v5_3) -- (v5_2) -- cycle
;

\draw[fill=black!85,fill opacity=0.5]
(w0_0)
\foreach \y in {1,...,3}
{ -- (w0_\y)}
-- (t5) -- (s5) -- cycle
;

\draw[fill=black!16,fill opacity=0.5]
(v1_3)
\foreach \x in {2,...,5}
 { -- (v\x_3)}
-- (w5_3)
\foreach \x in {0,...,5}
 { -- (t\x)}
-- (w0_3) -- cycle
;

\end{scope}

\draw[]
(r0)
\foreach \x in {1,...,5}
{-- (r\x)}
;

\node[shift={(.3cm,.2cm)}] at (r5) {$\gamma$};

\draw[green!50!black]
(r1) -- ++(0,0,-.4)
(r2) -- ++(0,0,-.4)
(r3) -- ++(0,0,-.4)
(r4) -- ++(0,0,-.4)
;


\draw[very thick, red!90!black]
(w1_0) -- (w2_0) -- (w3_0) -- (w4_0)
;

\end{scope}
\end{scope}

&

\\[.5cm]

% \end{yxzcoords}
% \end{tikzpicture}
% 
% 
% \begin{tikzpicture}[scale=1.5]
% \begin{yxzcoords}
% 
% \input{common.tex}




















\begin{scope}[scale=1.5]
\begin{scope}[shift={(.15,0,-.6)}]

\input{common.tex}

\begin{scope}[opacity=0.2]


\path
(-.15,0,.6)
\foreach \x in {0,...,5}
{ +({50-\x*20}:1) coordinate (r\x) }
;

\path 
(v5_1) coordinate (b)
;
\foreach \x in {4,...,1}
{
\path 
(b) coordinate (b\x)
(v\x_1) coordinate (b)
;
}
\foreach \x in {4,...,1}
{
\path
(w\x_1) ++(-1,0,0) coordinate (a) 
(intersection of b\x--v\x_1 and w\x_1--a) coordinate (c\x)
;
\path
(w\x_1) ++(0,0,-1) coordinate (e)
(intersection of c\x--w\x_0 and w\x_1--e) 
coordinate (d\x)
;
}

\foreach \x in {0,...,5}
\path
(w\x_1) ++(0,0,-1) coordinate (e)
(w\x_0) ++(-1,0,0) coordinate (a)
(intersection of e--w\x_1 and a--w\x_0) coordinate (f\x)
;

\foreach \x in {0,...,5}
{
\path
(w\x_1) ++(0,0,1) coordinate (g\x)
;
}

\path
(w0_0) ++(-1,0,0) coordinate (h0)
++(0,0,.936) coordinate (h1)
(w5_0) ++(-1,0,.936) coordinate (h2)
;

% \matrix [column sep=.5cm, row sep=.2cm]{



\draw[very thin, black!30]
(w5_0) -- (s0) -- (t0) -- (w5_3)
(s4) -- (s5)
(t4) -- (t5)
(s0) -- (s1)
(t0) -- (t1)
;

\draw[very thin, black!30]
(s1) -- (s2) -- (s3) -- (s4)
(s1) -- (t1)
(s2) -- (t2)
(s3) -- (t3)
(s4) -- (t4)
;




\path 
(v5_0) coordinate (b);
\foreach \x in {5,...,2}
{
\path 
(b) coordinate (b\x)
(v\x_0) coordinate (a\x) coordinate (b);
}

\path
(v5_1) coordinate (b);
\foreach \x in {5,...,2}
{
  \pgfmathsetmacro\c{.09*\x}
  \definecolor{currentcolor}{hsb}{0, 0, \c}
  \draw[fill=currentcolor,fill opacity=0.5]
  (a\x) -- (v\x_1) -- (b\x) -- cycle;
  \path 
  (b) coordinate (b\x)
  (v\x_1) coordinate (a\x) coordinate (b);
}

\path
(v1_1) coordinate (a1)
(v2_1) coordinate (b1);

\foreach \y in {2,...,3}
{
 \path (v5_\y) coordinate (b); 
 \foreach \x in {5,...,1}
 {
  \pgfmathsetmacro\c{.09*\x+.11*\y}
  \definecolor{currentcolor}{hsb}{0, 0, \c}
  \draw[fill=currentcolor,fill opacity=0.5]
  (a\x) -- (v\x_\y) -- (b\x) -- cycle;
  \path 
  (b) coordinate (b\x)
  (v\x_\y) coordinate (a\x) coordinate (b);
 }
}




\foreach \x in {2,...,5}
{
 \path
 (v\x_0) coordinate (a\x)
 ;
}

\foreach \y in {1,...,3}
{
 \path
 (v1_\y) coordinate (b)
 ;
 \foreach \x in {2,...,5}
 {
  \pgfmathsetmacro\c{.09*\x+.11*\y+.04}
  \definecolor{currentcolor}{hsb}{0, 0, \c}
  \draw[fill=currentcolor,fill opacity=.5]
  (b) -- (a\x) -- (v\x_\y) coordinate (a\x) coordinate (b) -- cycle
  ;
 }
}

\draw[fill=black,fill opacity=0.5]
(w0_0) -- (w0_1) -- (v1_1) -- (w1_0) -- cycle
;
\draw[fill=black!80,fill opacity=0.5]
(w0_1) -- (w0_2) -- (v1_2) -- (v1_1) -- cycle
;
\draw[fill=black!67,fill opacity=0.5]
(w0_2) -- (w0_3) -- (v1_3) -- (v1_2) -- cycle
;

\draw[fill=black!47,fill opacity=0.5]
(w5_0) -- (w5_1) -- (v5_1) -- (w4_0) -- cycle
;
\draw[fill=black!34,fill opacity=0.5]
(w5_1) -- (w5_2) -- (v5_2) -- (v5_1) -- cycle
;
\draw[fill=black!18,fill opacity=0.5]
(w5_2) -- (w5_3) -- (v5_3) -- (v5_2) -- cycle
;

\draw[fill=black!85,fill opacity=0.5]
(w0_0)
\foreach \y in {1,...,3}
{ -- (w0_\y)}
-- (t5) -- (s5) -- cycle
;

\draw[fill=black!16,fill opacity=0.5]
(v1_3)
\foreach \x in {2,...,5}
 { -- (v\x_3)}
-- (w5_3)
\foreach \x in {0,...,5}
 { -- (t\x)}
-- (w0_3) -- cycle
;

\end{scope}

\draw[]
(r0)
\foreach \x in {1,...,5}
{-- (r\x)}
;

\node[shift={(.3cm,.2cm)}] at (r5) {$\gamma$};

\draw[green!50!black]
(d1) -- (r1)
(r2) -- (d2)
(r3) -- (d3)
(r4) -- (d4)
;

\draw[thick, blue]
(d1) -- (v2_1) -- (d2) -- (v3_1) -- (d3) -- (v4_1) -- (d4)
;

\end{scope}
\end{scope}


&






















\begin{scope}[scale=1.5]
\begin{scope}[shift={(.15,0,-.6)}]

\input{common.tex}

\begin{scope}[opacity=0.2]

\path
(-.15,0,.6)
\foreach \x in {0,...,5}
{ +({50-\x*20}:1) coordinate (r\x) }
;

\path 
(v5_1) coordinate (b)
;
\foreach \x in {4,...,1}
{
\path 
(b) coordinate (b\x)
(v\x_1) coordinate (b)
;
}
\foreach \x in {4,...,1}
{
\path
(w\x_1) ++(-1,0,0) coordinate (a) 
(intersection of b\x--v\x_1 and w\x_1--a) coordinate (c\x)
;
\path
(w\x_1) ++(0,0,-1) coordinate (e)
(intersection of c\x--w\x_0 and w\x_1--e) 
coordinate (d\x)
;
}

\foreach \x in {0,...,5}
\path
(w\x_1) ++(0,0,-1) coordinate (e)
(w\x_0) ++(-1,0,0) coordinate (a)
(intersection of e--w\x_1 and a--w\x_0) coordinate (f\x)
;

\foreach \x in {0,...,5}
{
\path
(w\x_1) ++(0,0,1) coordinate (g\x)
;
}




\path
(w0_1) coordinate (d0)
(w5_1) coordinate (d5)
(d1) coordinate (a)
(f1) coordinate (b)
;
\foreach \x in {2,...,4}
{
  \pgfmathsetmacro\c{.2*\x}
  \definecolor{currentcolor}{hsb}{.66666, .4, \c}
  \fill[currentcolor,fill opacity=0.5]
  (a) -- (v\x_1) -- (d\x) -- (f\x) -- (b) -- cycle;
  \path 
  (d\x) coordinate (a)
  (f\x) coordinate (b)
  ;
}

\end{scope}

\node[shift={(.3cm,.2cm)}] at (r5) {$\gamma$};

\draw[]
(r0)
\foreach \x in {1,...,5}
{-- (r\x)}
;

\draw[green!50!black]
(r1) -- (f1)
(r2) -- (f2)
(r3) -- (f3)
(r4) -- (f4)
;

\draw[thick, blue]
(d1) -- (v2_1) -- (d2) -- (v3_1) -- (d3) -- (v4_1) -- (d4)
;

\end{scope}
\end{scope}


\\[-.5cm]




















\begin{scope}[scale=1.5]

\path
(10:-1) ++(0,0,.936) ++(30:-1) coordinate (o)
;

\begin{scope}[shift={(o)}]

\input{common.tex}



\path
(t2) ++(30:-1)
\foreach \x in {0,...,5}
{ +({50-\x*20}:1) coordinate (r\x) }
;


% \matrix [column sep=.5cm, row sep=.5cm]{

\draw[thick, green!50!gray]
(t1) -- (s1) -- (s2) -- (t2)
;

\begin{scope}[opacity=0.2]

\draw[very thin, black!30]
(w5_0) -- (s0) -- (t0) -- (w5_3)
(s4) -- (s5)
(t4) -- (t5)
(s0) -- (s1)
(t0) -- (t1)
;

\draw[very thin, black!30]
(s1) -- (s2) -- (s3) -- (s4)
(s1) -- (t1)
(s2) -- (t2)
(s3) -- (t3)
(s4) -- (t4)
;





\path 
(v5_0) coordinate (b);
\foreach \x in {5,...,2}
{
\path 
(b) coordinate (b\x)
(v\x_0) coordinate (a\x) coordinate (b);
}

\path
(v5_1) coordinate (b);
\foreach \x in {5,...,2}
{
  \pgfmathsetmacro\c{.09*\x}
  \definecolor{currentcolor}{hsb}{0, 0, \c}
  \draw[fill=currentcolor,fill opacity=0.5]
  (a\x) -- (v\x_1) -- (b\x) -- cycle;
  \path 
  (b) coordinate (b\x)
  (v\x_1) coordinate (a\x) coordinate (b);
}

\path
(v1_1) coordinate (a1)
(v2_1) coordinate (b1);

\foreach \y in {2,...,3}
{
 \path (v5_\y) coordinate (b); 
 \foreach \x in {5,...,1}
 {
  \pgfmathsetmacro\c{.09*\x+.11*\y}
  \definecolor{currentcolor}{hsb}{0, 0, \c}
  \draw[fill=currentcolor,fill opacity=0.5]
  (a\x) -- (v\x_\y) -- (b\x) -- cycle;
  \path 
  (b) coordinate (b\x)
  (v\x_\y) coordinate (a\x) coordinate (b);
 }
}




\foreach \x in {2,...,5}
{
 \path
 (v\x_0) coordinate (a\x)
 ;
}

\foreach \y in {1,...,3}
{
 \path
 (v1_\y) coordinate (b)
 ;
 \foreach \x in {2,...,5}
 {
  \pgfmathsetmacro\c{.09*\x+.11*\y+.04}
  \definecolor{currentcolor}{hsb}{0, 0, \c}
  \draw[fill=currentcolor,fill opacity=.5]
  (b) -- (a\x) -- (v\x_\y) coordinate (a\x) coordinate (b) -- cycle
  ;
 }
}

\draw[fill=black,fill opacity=0.5]
(w0_0) -- (w0_1) -- (v1_1) -- (w1_0) -- cycle
;
\draw[fill=black!80,fill opacity=0.5]
(w0_1) -- (w0_2) -- (v1_2) -- (v1_1) -- cycle
;
\draw[fill=black!67,fill opacity=0.5]
(w0_2) -- (w0_3) -- (v1_3) -- (v1_2) -- cycle
;

\draw[fill=black!47,fill opacity=0.5]
(w5_0) -- (w5_1) -- (v5_1) -- (w4_0) -- cycle
;
\draw[fill=black!34,fill opacity=0.5]
(w5_1) -- (w5_2) -- (v5_2) -- (v5_1) -- cycle
;
\draw[fill=black!18,fill opacity=0.5]
(w5_2) -- (w5_3) -- (v5_3) -- (v5_2) -- cycle
;

\draw[fill=black!85,fill opacity=0.5]
(w0_0)
\foreach \y in {1,...,3}
{ -- (w0_\y)}
-- (t5) -- (s5) -- cycle
;

\draw[fill=black!16,fill opacity=0.5]
(v1_3)
\foreach \x in {2,...,5}
 { -- (v\x_3)}
-- (w5_3)
\foreach \x in {0,...,5}
 { -- (t\x)}
-- (w0_3) -- cycle
;

\end{scope}


\draw[]
(r0)
\foreach \x in {1,...,5}
{-- (r\x)}
;

\node[shift={(.3cm,.2cm)}] at (r5) {$\gamma$};

\draw[ultra thick, green!50!black]
(r1) -- (r2)
;


\end{scope}
\end{scope}

&























\begin{scope}[scale=1.5]

\path
(10:-1) ++(0,0,.936) ++(30:-1) coordinate (o)
;

\begin{scope}[shift={(o)}]

\input{common.tex}



\path
(t2) ++(30:-1)
\foreach \x in {0,...,5}
{ +({50-\x*20}:1) coordinate (r\x) }
;



\begin{scope}[opacity=0.2]


\path 
(v5_0) coordinate (b);
\foreach \x in {5,...,2}
{
\path 
(b) coordinate (b\x)
(v\x_0) coordinate (a\x) coordinate (b);
}

\path
(v5_1) coordinate (b);
\foreach \x in {5,...,2}
{
\draw[very thin, black!30]
  (a\x) -- (v\x_1) -- (b\x) -- cycle;
  \path 
  (b) coordinate (b\x)
  (v\x_1) coordinate (a\x) coordinate (b);
}


\path
(v1_1) coordinate (a1)
(v2_1) coordinate (b1);

\foreach \y in {2,...,3}
{
 \path (v5_\y) coordinate (b); 
 \foreach \x in {5,...,1}
 {
\draw[very thin, black!30]
  (a\x) -- (v\x_\y) -- (b\x) -- cycle;
  \path 
  (b) coordinate (b\x)
  (v\x_\y) coordinate (a\x) coordinate (b);
 }
}


\draw[very thin, black!30]
(v1_0) -- (v2_0) -- (v1_1)
(v1_3)
\foreach \x in {2,...,5}
 { -- (v\x_3)}
;

\draw[very thin, black!30]
(w0_0)
\foreach \y in {1,...,3}
{ -- (w0_\y)}
;

\draw[very thin, black!30]
(w5_0)
\foreach \y in {1,...,3}
{ -- (w5_\y)}
;

\foreach \y in {0,...,3}
{
\draw[very thin, black!30]
(w0_\y) -- (v1_\y)
(w5_\y) -- (v5_\y)
;
}

\draw[very thin, black!30]
(t5) -- (w0_3)
;

\path
(s5) coordinate (a)
(t5) coordinate (b)
;
\foreach \x in {4,...,0}
{
  \pgfmathsetmacro\c{.6-.09*\x}
  \definecolor{currentcolor}{hsb}{0, 0, \c}
  \draw[fill=currentcolor,fill opacity=0.5]
  (a) -- (s\x) -- (t\x) -- (b) -- cycle;
  \path 
  (s\x) coordinate (a)
  (t\x) coordinate (b)
  ;
}

\draw[fill=black, fill opacity=0.5]
(w0_0)
\foreach \x in {1,...,5}
 { -- (w\x_0)}
\foreach \x in {0,...,5}
 { -- (s\x)}
 -- cycle
;

\draw[fill=black!20,fill opacity=0.5]
(w5_0)
\foreach \y in {1,...,3}
{ -- (w5_\y)}
-- (t0) -- (s0) -- cycle
;

\end{scope}


\draw[]
(r0)
\foreach \x in {1,...,5}
{-- (r\x)}
;

\node[shift={(.3cm,.2cm)}] at (r5) {$\gamma$};


\draw[very thick, green!50!black, fill=green!50!black,fill opacity=0.2]
(t1) -- (s1) -- (s2) -- (t2) -- cycle
;


\end{scope}
\end{scope}

\\
};



\end{yxzcoords}
\end{tikzpicture}



==> unionA.tex <==
\begin{tikzpicture}
%[x={(0:.9cm)}, y={(90:1cm)}, z={(205:0.75cm)}]
\begin{yzxcoords}
\begin{scope}[scale=.8]


\draw[thin]
(0,0,2) coordinate (a1)
 -- (2,0,2) coordinate (c1) -- ++(-.6,-.6,0) coordinate (e1)
 -- (2,-.6,2) coordinate (c2) -- ++(-.6,-.6,0) coordinate (e2)
 -- (2,-1.2,2) coordinate (c3)
 -- (0,-3.2,2) coordinate (a3) -- cycle
(0,0,0) coordinate (b1)
 -- (2,0,0) coordinate (d1) -- ++(-.6,-.6,0) coordinate (f1)
 -- (2,-.6,0) coordinate (d2) -- ++(-.6,-.6,0) coordinate (f2)
 -- (2,-1.2,0) coordinate (d3)
 -- (0,-3.2,0) coordinate (b3)% -- cycle
(c2) -- ++(-.3,.3,-.3) coordinate (x1) -- (e1)
(c3) -- ++(-.3,.3,-.3) coordinate (x2) -- (e2)
(d2) -- ++(-.3,.3,.3) coordinate (y1) -- (f1)
(d3) -- ++(-.3,.3,.3) coordinate (y2) -- (f2)
(x1) -- (y1)
(x2) -- (y2)
(a1) -- (1,1,1) coordinate (v) -- (b1)% -- cycle
(c1) -- (v) -- (d1) -- cycle
(c2) -- (d2)
(c3) -- (d3)
(a3) -- (b3)
;

\draw[very thin,black!20]
(a1) -- (b1) -- (b3)
;

\draw[fill=black!15,fill opacity=0.5]
(a1) -- (c1) -- (v) -- cycle
(e1) -- (c2) -- (x1) -- cycle
(e2) -- (c3) -- (x2) -- cycle
;

\draw[fill=black!30,fill opacity=0.5]
(c1) -- (d1) -- (v) -- cycle
(c2) -- (d2) -- (y1) -- (x1) -- cycle
(c3) -- (d3) -- (y2) -- (x2) -- cycle
;

\draw[fill=black!25,fill opacity=0.5]
(a1) -- (c1) -- (e1) -- (c2) -- (e2) -- (c3) -- (a3)
;


\draw[fill=black!70,fill opacity=0.5]
(a3) -- (c3) -- (d3) -- (b3) -- cycle
(e2) -- (c2) -- (d2) -- (f2) -- (y2) -- (x2) -- cycle
(e1) -- (c1) -- (d1) -- (f1) -- (y1) -- (x1) -- cycle
;

\draw[fill=black!45,fill opacity=0.5]
(b1) -- (d1) -- (v) -- cycle
(f2) -- (d3) -- (y2) -- cycle
(f1) -- (d2) -- (y1) -- cycle
;

% \draw[fill=black!55,opacity=0.5]
% (a3) -- (c3) -- (d3) -- (b3) -- cycle
% (e2) -- (c2) -- (d2) -- (intersection of d2--f2 and d3--y2) -- (y2) -- (x2) -- cycle
% (e1) -- (c1) -- (d1) -- (intersection of d1--f1 and d2--y1) -- (y1) -- (x1) -- cycle
% ;

\node[right] at (d1) {\ns $A_1$};
\node[right] at (d2) {\ns $A_2$};
\node[right] at (d3) {\ns $A_3$};


\end{scope}
\end{yzxcoords}
\end{tikzpicture}


==> unionB.tex <==
\begin{tikzpicture}
\begin{yzxcoords}

\begin{scope}[scale=.8]

\draw[very thin,black!20]
(0,0,0) coordinate (b1) -- (2,0,0) coordinate (b2) -- (0,-2,0) coordinate (b3) -- cycle
(1,1,1) coordinate (v0)
\foreach \i in {1,2}
{ -- ++(.4,-.4,.4) coordinate (x\i) -- ++(-.4,.4,.4) coordinate (v\i) }
(v0) 
\foreach \i in {1,2}
{ -- ++(-.4,-.4,.4) coordinate (y\i) -- (v\i) }
++(-1,-1,1) coordinate (a1) -- +(2,0,0) coordinate (a2) -- ++(0,-2,0) coordinate (a3) -- cycle
(a1) -- (v2) -- (a2)
(b1) -- (v0) -- (b2)
\foreach \i in {1,...,3}
{ (a\i) -- (b\i) }
;

\draw[fill=black!15,fill opacity=.5]
(a1) -- (v2) -- (a2) -- cycle
(y2) -- (v1) -- (x2) -- cycle
(y1) -- (v0) -- (x1) -- cycle
;

\draw[fill=black!45,fill opacity=.5]
(y2) -- (v2) -- (x2) -- cycle
(y1) -- (v1) -- (x1) -- cycle
(b1) -- (v0) -- (b2) -- cycle
;

\draw[fill=black!30,fill opacity=.5]
(a2) -- (v2) -- (x2) -- (v1) -- (x1) -- (v0) -- (b2) -- cycle
;

\draw[fill=black!25,fill opacity=.5]
(a1) -- (a2) -- (a3) -- cycle
;

\draw[fill=black!70,fill opacity=.5]
(a2) -- (b2) -- (b3) -- (a3) -- cycle
;

%\draw[thick, blue]
%(a1) ++(1,0,0) -- (v2) -- ++(0,-.4,-.4) -- (v1) -- ++(0,-.4,-.4) -- (v0) -- ++(0,-.4,-.4) -- (1,0,0)
%;

\node[above] at (v0) {\ns $B_3$};
\node[above] at (v1) {\ns $B_2$};
\node[above] at (v2) {\ns $B_1$};


\end{scope}
\end{yzxcoords}
\end{tikzpicture}


==> universal.tex <==
\begin{tikzpicture}%[x={(1cm,0cm)}, y={(.2cm,.9cm)}, z={(-.3cm,.7cm)}, scale=3]



\begin{yxzcoords}



\fill[black!10]
(-9.5cm,-1cm) coordinate (o) circle (1cm)
;

\path
(o)
+(0,0,.4) node (z) {\ns$z$}
+(.5,0,0) node (y) {\ns$y$}
+(0,.4,0) node (x) {\ns$x$}
;

\draw[thin,->] (o) -- (x);
\draw[thin,->] (o) -- (y);
\draw[thin,->] (o) -- (z);

\end{yxzcoords}


\path 
(20:2.6667 and 1.3333) coordinate (x1)
(-70:2 and 1) coordinate (x2)
(90:1.7321) coordinate (x3)
;

\begin{scope}[x={(x2)}, y={(x1)}, z={(x3)},scale=3]

\path
\foreach \x in {0,...,12}
{ ({-(2/3)^\x*90}:1) coordinate (w\x) };



\path
\foreach \x in {0,...,12}
{
 \foreach \y in {0,...,18}
 {
  (w\x) ++({((5/6)^\y-1)},0,{(1-(1/2)^\y)}) coordinate (w\x_\y) 
 }
 (w\x) ++(-1,0,1) coordinate (w\x_y)
}
\foreach \y in {0,...,18}
{
 (w0_\y) ++(1,1,0) coordinate (wx_\y)
}
(0,0,1) coordinate (wx_y);



\foreach \y in {0,...,18}
{
 \path (w0_\y) coordinate (a); 
 \foreach \x in {1,...,12}
 {
  \path
  (w\x_\y) coordinate (b)
  ($(b)!{(3/5)^\y}!(a)$) coordinate (v\x_\y)
  (b) coordinate (a);
 }
}


\path
\foreach \x in {0,...,12}
{ (-1,-1,0) ++({-(2/3)^\x*90}:-1) coordinate (s\x)
  ++(0,0,1) coordinate (t\x)}
;

\path
(-2,-1,0) coordinate (sx)
(-2,-1,1) coordinate (tx)
;




\draw[ultra thin, black!20]
(wx_0) -- (s0)
\foreach \x in {1,...,12}
 { -- (s\x) }
-- (sx) 
% -- (w0_0)
;

% \draw[ultra thin, black!70]
% (wx_y) -- (t0)
% \foreach \x in {1,...,12}
%  { -- (t\x) }
% -- (-2,-1,1) coordinate (tx) -- (w0_y);


\foreach \x in {0,...,12}
\draw[ultra thin, black!20]
 (s\x) -- (t\x)
;


\draw[ultra thin, black!20, fill=black!20]
(s12) -- (sx) -- (tx) -- (t12) -- cycle
;







\path
(w0_0) coordinate (a)
(v2_0) coordinate (b)
;
\foreach \y in {1,...,18}
{
\pgfmathsetmacro\c{.07*\y+.03}
\definecolor{currentcolor}{hsb}{0, 0, \c}
\draw[ultra thin, black!50!currentcolor,fill=currentcolor,fill opacity=.7]
(a) -- (w0_\y) -- (v1_\y) -- (b) -- cycle
;
\path
(w0_\y) coordinate (a)
(v1_\y) coordinate (b)
;
}



\path 
(v12_0) coordinate (b);
\foreach \x in {11,...,2}
{
\path 
(b) coordinate (b\x)
(v\x_0) coordinate (a\x) coordinate (b);
}

\path
(v12_1) coordinate (b);
\foreach \x in {11,...,2}
{
  \pgfmathsetmacro\c{.09*\x+.06}
  \definecolor{currentcolor}{hsb}{0, 0, \c}
  \draw[ultra thin, black!50!currentcolor,fill=currentcolor,fill opacity=.7]
  (a\x) -- (v\x_1) -- (b\x) -- cycle;
  \path 
  (b) coordinate (b\x)
  (v\x_1) coordinate (a\x) coordinate (b);
}

\path
(v1_1) coordinate (a1)
(v2_1) coordinate (b1);

\foreach \y in {2,...,18}
{
 \path (v12_\y) coordinate (b); 
 \foreach \x in {11,...,1}
 {
  \pgfmathsetmacro\c{.09*\x+.07*\y}
  \definecolor{currentcolor}{hsb}{0, 0, \c}
  \draw[ultra thin, black!50!currentcolor,fill=currentcolor,fill opacity=.7]
  (a\x) -- (v\x_\y) -- (b\x) -- cycle;
  \path 
  (b) coordinate (b\x)
  (v\x_\y) coordinate (a\x) coordinate (b);
 }
}



\foreach \x in {2,...,12}
{
 \path
 (v\x_0) coordinate (a\x)
 ;
}

\foreach \y in {1,...,18}
{
 \path
 (v1_\y) coordinate (b)
 ;
 \foreach \x in {2,...,12}
 {
  \pgfmathsetmacro\c{.09*\x+.07*\y+.06}
  \definecolor{currentcolor}{hsb}{0, 0, \c}
  \draw[ultra thin, black!50!currentcolor,fill=currentcolor,fill opacity=.7]
  (b) -- (a\x) -- (v\x_\y) coordinate (a\x) coordinate (b) -- cycle
  ;
 }
}


\shade[draw, ultra thin, black!55, top color= black!55, middle color= black!50, bottom color= black!40]
(v12_0)
\foreach \y in {0,...,18}
{ -- (wx_\y) }
-- (wx_y)
\foreach \x in {12,...,0}
{ -- (w\x_y) }
-- (w0_18) 
\foreach \x in {1,...,12}
{ -- (v\x_18) }
\foreach \y in {18,...,0}
{ -- (v12_\y) }
;


\draw[ultra thin, black!60, fill=black!20,fill opacity=0.5]
(w0_y) 
\foreach \x in {1,...,12}
{ -- (w\x_y) }
-- (wx_y) -- (t0)
\foreach \x in {1,...,12}
 { -- (t\x) }
-- (tx) -- cycle
;

\draw[ultra thin, black!90, fill=black,fill opacity=0.5]
(w0_0)
\foreach \y in {1,...,18}
{ -- (w0_\y) }
-- (w0_y) -- (tx) -- (sx) -- cycle
;



\end{scope}


\end{tikzpicture}


==> vert_cones_Km.tex <==
\begin{tikzpicture}%[scale=1.5]
\clip
(-7cm,-2cm) rectangle (7cm,2cm)
;

\begin{yxzcoords}

\input{common.tex}


% x={(.9cm,-.2cm)}, y={(-.7cm,-.6cm)}, z={(-.2cm,.8cm)}, scale=2]
%transform canvas={scale=2}] 

\path 
(v5_1) coordinate (b)
;
\foreach \x in {4,...,1}
{
\path 
(b) coordinate (b\x)
(v\x_1) coordinate (b)
;
}
\foreach \x in {4,...,1}
{
\path
(w\x_1) ++(-1,0,0) coordinate (a) 
(intersection of b\x--v\x_1 and w\x_1--a) coordinate (c\x)
;
\path
(w\x_1) ++(0,0,-1) coordinate (e)
(intersection of c\x--w\x_0 and w\x_1--e) 
coordinate (d\x)
;
}

\foreach \x in {0,...,5}
\path
(w\x_1) ++(0,0,-1) coordinate (e)
(w\x_0) ++(-1,0,0) coordinate (a)
(intersection of e--w\x_1 and a--w\x_0) coordinate (f\x)
;

\foreach \x in {0,...,5}
{
\path
(w\x_1) ++(0,0,1) coordinate (g\x)
;
}

\path
(w0_0) ++(-1,0,0) coordinate (h0)
++(0,0,.936) coordinate (h1)
(w5_0) ++(-1,0,.936) coordinate (h2)
;

\matrix [column sep=.5cm, row sep=.2cm]{


\path 
(v5_0) coordinate (b);
\foreach \x in {5,...,2}
{
\path 
(b) coordinate (b\x)
(v\x_0) coordinate (a\x) coordinate (b);
}

\path
(v5_1) coordinate (b);
\foreach \x in {5,...,2}
{
  \pgfmathsetmacro\c{.09*\x}
  \definecolor{currentcolor}{hsb}{0, 0, \c}
  \draw[fill=currentcolor,fill opacity=0.5]
  (a\x) -- (v\x_1) -- (b\x) -- cycle;
  \path 
  (b) coordinate (b\x)
  (v\x_1) coordinate (a\x) coordinate (b);
}

\path
(v1_1) coordinate (a1)
(v2_1) coordinate (b1);

\foreach \y in {2,...,3}
{
 \path (v5_\y) coordinate (b); 
 \foreach \x in {5,...,1}
 {
  \pgfmathsetmacro\c{.09*\x+.11*\y}
  \definecolor{currentcolor}{hsb}{0, 0, \c}
  \draw[fill=currentcolor,fill opacity=0.5]
  (a\x) -- (v\x_\y) -- (b\x) -- cycle;
  \path 
  (b) coordinate (b\x)
  (v\x_\y) coordinate (a\x) coordinate (b);
 }
}




\foreach \x in {2,...,5}
{
 \path
 (v\x_0) coordinate (a\x)
 ;
}

\foreach \y in {1,...,3}
{
 \path
 (v1_\y) coordinate (b)
 ;
 \foreach \x in {2,...,5}
 {
  \pgfmathsetmacro\c{.09*\x+.11*\y+.04}
  \definecolor{currentcolor}{hsb}{0, 0, \c}
  \draw[fill=currentcolor,fill opacity=.5]
  (b) -- (a\x) -- (v\x_\y) coordinate (a\x) coordinate (b) -- cycle
  ;
 }
}

\draw[fill=black,fill opacity=0.5]
(w0_0) -- (w0_1) -- (v1_1) -- (w1_0) -- cycle
;
\draw[fill=black!80,fill opacity=0.5]
(w0_1) -- (w0_2) -- (v1_2) -- (v1_1) -- cycle
;
\draw[fill=black!67,fill opacity=0.5]
(w0_2) -- (w0_3) -- (v1_3) -- (v1_2) -- cycle
;

\draw[fill=black!47,fill opacity=0.5]
(w5_0) -- (w5_1) -- (v5_1) -- (w4_0) -- cycle
;
\draw[fill=black!34,fill opacity=0.5]
(w5_1) -- (w5_2) -- (v5_2) -- (v5_1) -- cycle
;
\draw[fill=black!18,fill opacity=0.5]
(w5_2) -- (w5_3) -- (v5_3) -- (v5_2) -- cycle
;

\fill[black!85,fill opacity=0.5]
(w0_0)
\foreach \y in {1,...,3}
{ -- (w0_\y)}
-- (h1) -- (h0) -- cycle
;

\fill[black!16,fill opacity=0.5]
(v1_3)
\foreach \x in {2,...,5}
 { -- (v\x_3)}
-- (w5_3) -- (h2) -- (h1) -- (w0_3) -- cycle
;

% \draw[thick]
% (w0_1)
% \foreach \x in {1,...,5}
% {-- (w\x_1)}
% ;


&

\node at (0,0,0) {\Large $\cap$};

&

% \foreach \x in {0,...,5}
% {
% \draw
% (f\x) -- (g\x)
% ;
% }

% \draw
% (f0)
% \foreach \x in {1,...,5}
% {-- (f\x)}
% (g0)
% \foreach \x in {1,...,5}
% {-- (g\x)}
% ;

\path
(f5) coordinate (a)
(g5) coordinate (b)
;
\foreach \x in {4,...,0}
{
  \pgfmathsetmacro\c{.09*\x+.26}
  \definecolor{currentcolor}{hsb}{0, 0, \c}
  \draw[olive,fill=currentcolor,fill opacity=0.5]
  (a) -- (f\x) -- (g\x) -- (b) -- cycle;
  \path 
  (f\x) coordinate (a)
  (g\x) coordinate (b)
  ;
}

\draw[thick]
(w0_1)
\foreach \x in {1,...,5}
{-- (w\x_1)}
;

&

\node at (0,0,0) {\Large $=$};


&

\path
(w0_1) coordinate (d0)
(w5_1) coordinate (d5)
(w0_1) coordinate (a)
(f0) coordinate (b)
;
\foreach \x in {1,...,5}
{
  \pgfmathsetmacro\c{.2*\x}
  \definecolor{currentcolor}{hsb}{.66666, .4, \c}
  \draw[blue,thick,fill=currentcolor,fill opacity=0.5]
  (a) -- (v\x_1) -- (d\x) -- (f\x) -- (b) -- cycle;
  \path 
  (d\x) coordinate (a)
  (f\x) coordinate (b)
  ;
}

\foreach \x in {0,...,5}
{
\draw[olive,opacity=0.5]
(d\x) -- (g\x)
;
}

\draw[olive,opacity=0.5]
(g0)
\foreach \x in {1,...,5}
{-- (g\x)}
;


\path 
(v5_0) coordinate (b);
\foreach \x in {5,...,2}
{
\path 
(b) coordinate (b\x)
(v\x_0) coordinate (a\x) coordinate (b);
}

\path
(v5_1) coordinate (b);
\foreach \x in {5,...,2}
{
\draw[very thin,gray,opacity=0.5]
  (a\x) -- (v\x_1) -- (b\x) -- cycle;
  \path 
  (b) coordinate (b\x)
  (v\x_1) coordinate (a\x) coordinate (b);
}

\path
(v1_1) coordinate (a1)
(v2_1) coordinate (b1);

\foreach \y in {2,...,3}
{
 \path (v5_\y) coordinate (b); 
 \foreach \x in {5,...,1}
 {
\draw[very thin,gray,opacity=0.5]
  (a\x) -- (v\x_\y) -- (b\x) -- cycle;
  \path 
  (b) coordinate (b\x)
  (v\x_\y) coordinate (a\x) coordinate (b);
 }
}

\draw[very thin,gray,opacity=0.5]
(v1_0) -- (v2_0) -- (v1_1)
(v1_3)
\foreach \x in {2,...,5}
 { -- (v\x_3)}
;

\draw[very thin,gray,opacity=0.5]
(w0_0)
\foreach \y in {1,...,3}
{ -- (w0_\y)}
;

\draw[very thin,gray,opacity=0.5]
(w5_0)
\foreach \y in {1,...,3}
{ -- (w5_\y)}
;

\foreach \y in {0,...,3}
{
\draw[very thin,gray,opacity=0.5]
(w0_\y) -- (v1_\y)
(w5_\y) -- (v5_\y)
;
}


\\
};

\end{yxzcoords}
\end{tikzpicture}




% \path
% (v5_1) coordinate (b);
% \foreach \x in {4,...,1}
% {
% \draw[very thin,opacity=0.5]
% (b) -- (w\x_0) -- (v\x_1);
% \path 
% (v\x_1) coordinate (b);
% }
% 
% \draw[very thin,opacity=0.5]
% (w0_1)
% \foreach \x in {0,...,5}
% {-- (w\x_0)}
% -- (w5_1)
% ;

% \path 
% (v5_1) coordinate (b)
% ;
% \foreach \x in {4,...,1}
% {
% \path 
% (b) coordinate (b\x)
% (v\x_1) coordinate (b)
% ;
% }

% \draw[blue,thick]
% (w5_1) 
% \foreach \x in {4,...,1}
% {-- (b\x) -- (d\x) -- (v\x_1)}
% -- (w0_1) 
% \foreach \x in {0,...,5}
% {-- (f\x)}
% -- cycle
% ;

%%%%%%%%%%%%%%%%%%

